Automated Detection of Double Nuclei Galaxies using GOTHIC and the Discovery of a Large Sample of Dual AGN

We present a novel algorithm to detect double nuclei galaxies (DNG) called GOTHIC (Graph BOosted iterated HIll Climbing) - that detects whether a given image of a galaxy has two or more closely separated nuclei. Our aim is to detect samples of dual or multiple active galactic nuclei (AGN) in galaxies. Although galaxy mergers are common, the detection of dual AGN is rare. Their detection is very important as they help us understand the formation of supermassive black hole (SMBH) binaries, SMBH growth and AGN feedback effects in multiple nuclei systems. There is thus a need for an algorithm to do a systematic survey of existing imaging data for the discovery of DNGs and dual AGN. We have tested GOTHIC on a known sample of DNGs and subsequently applied it to a sample of a million SDSS DR16 galaxies lying in the redshift range of 0 to 0.75 approximately, and have available spectroscopic data. We have detected 159 dual AGN in this sample, of which 2 are triple AGN systems. Our results show that dual AGN are not common, and triple AGN even rarer. The color (u-r) magnitude plots of the DNGs indicate that star formation is quenched as the nuclei come closer and as the AGN fraction increases. The quenching is especially prominent for dual/triple AGN galaxies that lie in the extreme end of the red sequence.

==> Tables/confusion.tex <==
% \begin{figure}
% \begin{tikzpicture}
%     \hspace{15pt}
%     \begin{axis}[
%             colormap={bluewhite}{color=(white) rgb255=(90,96,191)},
%             xlabel=Predicted,
%             width=6cm,
%             height=6cm,
%             xlabel style={yshift=-10pt},
%             ylabel=Actual,
%             ylabel style={yshift=10pt},
%             xticklabels={Double, Single}, % changed
%             xtick={0,1}, % changed
%             xtick style={draw=none},
%             yticklabels={Double, Single}, % changed
%             ytick={0,1}, % changed
%             ytick style={draw=none},
%             enlargelimits=false,
%             colorbar,
%             xticklabel style={
%               rotate=90
%             },
%             nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
%             nodes near coords style={
%                 yshift=-7pt
%             },
%         ]
%         \addplot[
%             matrix plot,
%             mesh/cols=2, % changed
%             point meta=explicit,draw=gray
%         ] table [meta=C] {
%             x y C
%             0 0 1.0 \text{(TP)}
%             1 0 0.0 (FP)
%             0 1 0.15 (FN)
%             1 1 0.85 (TN)

%         }; % added every entry where x=4 or y=4
%     \end{axis}
% \end{tikzpicture}
% \caption{Confusion Matrix of \textit{GOTHIC}: }
% \label{fig:confusion}
% \end{figure}


% need the pifont package
\begin{table}
\hspace{10pt}
\begin{tabular}{l|l|c|c|c}
\multicolumn{2}{c}{}&\multicolumn{2}{c}{Ground Truth}&\\
\cline{3-4}
\multicolumn{2}{c|}{}&Double&Single&\multicolumn{1}{c}{Total}\\
\cline{2-4}
\multirow{2}{*}{\textit{GOTHIC}'s output}& Double & $47$ (TP) & $7$ (FP) & $54$\\
\cline{2-4}
& Single & $0$ (FN) & $40$ (TN) & $40$\\
\cline{2-4}
\multicolumn{1}{c}{} & \multicolumn{1}{c}{Total} & \multicolumn{1}{c}{$47$} & \multicolumn{    1}{c}{$47$} & \multicolumn{1}{c}{$94$}\\
\end{tabular}
\caption{Confusion Matrix of \textit{GOTHIC}: Double nuclei galaxies represent positives examples, and single nuclei galaxies are negative examples. The standard abbreviations have been used i.e., TP is True Positive, FP is False Positive, TN is True Negative, and FN is False Negative.}
\label{table:confusion}
\end{table}
